AWDIT: An Optimal Weak Database Isolation Tester

In order to achieve low latency, high throughput, and partition tolerance, modern databases forgo strong transaction isolation for weak isolation guarantees. However, several production databases have been found to suffer from isolation bugs, breaking their data-consistency contract. Black-box testing is a prominent technique for detecting isolation bugs, by checking whether histories of database transactions adhere to a prescribed isolation level. Testing databases on realistic workloads of large size requires isolation testers to be as efficient as possible, a requirement that has initiated a study of the complexity of isolation testing. Although testing strong isolation has been known to be NP-complete, weak isolation levels were recently shown to be testable in polynomial time, which has propelled the scalability of testing tools. However, existing testers have a large polynomial complexity, restricting testing to workloads of only moderate size, which is not typical of large-scale databases. In this work, we develop AWDIT, a highly-efficient and provably optimal tester for weak database isolation. Given a history $H$ of size $n$ and $k$ sessions, AWDIT tests whether H satisfies the most common weak isolation levels of Read Committed (RC), Read Atomic (RA), and Causal Consistency (CC) in time $O(n^{3/2})$, $O(n^{3/2})$, and $O(n \cdot k)$, respectively, improving significantly over the state of the art. Moreover, we prove that AWDIT is essentially optimal, in the sense that there is a conditional lower bound of $n^{3/2}$ for any weak isolation level between RC and CC. Our experiments show that AWDIT is significantly faster than existing, highly optimized testers; e.g., for the $\sim$20% largest histories, AWDIT obtains an average speedup of $245\times$, $193\times$, and $62\times$ for RC, RA, and CC, respectively, over the best baseline.

==> figures/all_tools_small.tex <==
\begin{figure}
\def\scaleboxvalue{0.85}
\def\plotheight{5cm}
\def\markersize{2.25}

\pgfplotsset{AllToolsStyle/.style={
inner sep=1pt,
	title={\large Time (s)},
	mark size=\markersize,
	height=\plotheight,
	legend style={legend pos=north west, draw=black, legend columns=6, legend cell align={left}, font=\small},
	legend style={/tikz/every even column/.append style={column sep=0.5cm}},
	xlabel={txns},
    ylabel={Time (s)},
	xmin={800},
	ymax={600},
	log basis x={2},
	xtick distance = 4,
    xlabel style={font=\normalfont},
    ylabel style={font=\normalfont},
    ylabel near ticks,
    xlabel near ticks,
    xticklabel style={font=\small},
    yticklabel style={font=\small},
    grid style=dashed,
	grid=both,
	legend to name=named}
}
\def\lineWidth{1}

\pgfplotsset{
    discard if not/.style 2 args={
        x filter/.code={
            \edef\tempa{\thisrow{#1}}
            \edef\tempb{#2}
            \ifx\tempa\tempb
            \else
                \def\pgfmathresult{inf}
            \fi
        }
    }
}
\scalebox{\scaleboxvalue}{%
\begin{tikzpicture}[tight background, inner sep=0pt]
\begin{groupplot}[
group style={group size= 3 by 1, horizontal sep=1.4cm} ,
]

\def\benchmark{rubis}

\nextgroupplot[AllToolsStyle, xmode=log, title=RUBiS]

\addplot[color=RoyalBlue, line width=\lineWidth, mark=*, discard if not={script}{\benchmark} ] table [x=txns, y=ours (s), col sep=comma,] {data/2025-03-15-fig7.csv};

\addplot[color=Red, line width=\lineWidth, mark=diamond*, discard if not={script}{\benchmark} ] table [x=txns, y=plume (s), col sep=comma,] {data/2025-03-15-fig7.csv};

\addplot[color=YellowOrange, line width=\lineWidth, mark=triangle*, discard if not={script}{\benchmark} ] table [x=txns, y=dbcop (s), col sep=comma,] {data/2025-03-15-fig7.csv};

\addplot[color=Thistle, line width=\lineWidth, mark=pentagon*, discard if not={script}{\benchmark} ] table [x=txns, y=causalc+ (s), col sep=comma,] {data/2025-03-15-fig7.csv};

\addplot[color=Bittersweet, line width=\lineWidth, mark=halfsquare*, discard if not={script}{\benchmark} ] table [x=txns, y=mono (s), col sep=comma,] {data/2025-03-15-fig7.csv};

\addplot[color=Green, line width=\lineWidth, mark=square*, discard if not={script}{\benchmark} ] table [x=txns, y=polysi (s), col sep=comma,] {data/2025-03-15-fig7.csv};


\coordinate (top) at (rel axis cs:0,1);% coordinate at top of the first plot


\def\benchmark{twitter}
\nextgroupplot[AllToolsStyle, xmode=log, title=C-Twitter]

\addplot[color=RoyalBlue, line width=\lineWidth, mark=*, discard if not={script}{\benchmark} ] table [x=txns, y=ours (s), col sep=comma,] {data/2025-03-15-fig7.csv};

\addplot[color=Red, line width=\lineWidth, mark=diamond*, discard if not={script}{\benchmark} ] table [x=txns, y=plume (s), col sep=comma,] {data/2025-03-15-fig7.csv};

\addplot[color=YellowOrange, line width=\lineWidth, mark=triangle*, discard if not={script}{\benchmark} ] table [x=txns, y=dbcop (s), col sep=comma,] {data/2025-03-15-fig7.csv};

\addplot[color=Thistle, line width=\lineWidth, mark=pentagon*, discard if not={script}{\benchmark} ] table [x=txns, y=causalc+ (s), col sep=comma,] {data/2025-03-15-fig7.csv};

\addplot[color=Bittersweet, line width=\lineWidth, mark=halfsquare*, discard if not={script}{\benchmark} ] table [x=txns, y=mono (s), col sep=comma,] {data/2025-03-15-fig7.csv};

\addplot[color=Green, line width=\lineWidth, mark=square*, discard if not={script}{\benchmark} ] table [x=txns, y=polysi (s), col sep=comma,] {data/2025-03-15-fig7.csv};



\def\benchmark{tpcc}
\nextgroupplot[AllToolsStyle, xmode=log, xmin={1200}, title=TPC-C]

\addplot[color=RoyalBlue, line width=\lineWidth, mark=*, discard if not={script}{\benchmark} ] table [x=txns, y=ours (s), col sep=comma,] {data/2025-03-15-fig7.csv};

\addplot[color=Red, line width=\lineWidth, mark=diamond*, discard if not={script}{\benchmark} ] table [x=txns, y=plume (s), col sep=comma,] {data/2025-03-15-fig7.csv};

\addplot[color=YellowOrange, line width=\lineWidth, mark=triangle*, discard if not={script}{\benchmark} ] table [x=txns, y=dbcop (s), col sep=comma,] {data/2025-03-15-fig7.csv};

\addplot[color=Thistle, line width=\lineWidth, mark=pentagon*, discard if not={script}{\benchmark} ] table [x=txns, y=causalc+ (s), col sep=comma,] {data/2025-03-15-fig7.csv};

\addplot[color=Bittersweet, line width=\lineWidth, mark=halfsquare*, discard if not={script}{\benchmark} ] table [x=txns, y=mono (s), col sep=comma,] {data/2025-03-15-fig7.csv};

\addplot[color=Green, line width=\lineWidth, mark=square*, discard if not={script}{\benchmark} ] table [x=txns, y=polysi (s), col sep=comma,] {data/2025-03-15-fig7.csv};

\coordinate (bot) at (rel axis cs:1,0);% coordinate at bottom of the last plot

\legend{$\ToolName$, Plume, CausalC+, DBCop, TCC-Mono, PolySI }

\end{groupplot}
\path (top)--(bot) coordinate[midway] (group center);
\node[inner sep=0pt, below=0.15em] at (group center |- current bounding box.south) {\pgfplotslegendfromname{named}};
\end{tikzpicture}
}
\caption{\label{fig:all_tools_small}
Running times of all isolation testers for checking Causal Consistency on histories collected from CockroachDB, on three benchmarks (RUBiS, C-Twitter, and TPC-C), using 50 sessions.
The timeout is set to 10m.
}
\end{figure}

==> figures/cc-reduction-example.tex <==
\begin{figure}
    \centering
    \begin{subfigure}[b]{0.30\textwidth}
        \centering
\tikzset{every node/.style={draw, circle, thick},}
        \begin{tikzpicture}[font=\small]
            \graph[math nodes, clockwise, n=3, radius=3em]{
                1, 2, 3;
                1 -- 2 -- 3 -- 1;
            };
			\node[draw=none] at (0,-1.5) {};
        \end{tikzpicture}
        \caption{An undirected graph $G$.}
		\label{subfig:range_reduction_example_graph}
    \end{subfigure}
    \begin{subfigure}[b]{0.6\textwidth}
        \centering
	\scalebox{0.95}{%
        \begin{tikzpicture}[font=\small]
            \path (0,0) graph[nodes={transaction, text width=1.1cm}, clockwise, n=3, radius=7em]{
                1in/{
                    $\Read{x_2^1, 2}$\\
                    $\Read{x_3^1, 3}$\\
                    $\Read{x_2, 2}$\\
                    $\Read{x_3, 3}$
                }[label=180:$\txnVar_1^\R$],
                2in/{
                    $\Read{x_1^2, 1}$\\
                    $\Read{x_3^2, 3}$\\
                    $\Read{x_1, 1}$\\
                    $\Read{x_3, 3}$
                }[label=180:$\txnVar_2^\R$],
                3in/{
                    $\Read{x_1^3, 1}$\\
                    $\Read{x_2^3, 2}$\\
                    $\Read{x_1, 1}$\\
                    $\Read{x_2, 2}$
                }[label=180:$\txnVar_3^\R$];
            };

			\begin{scope}[shift={(1.5,0.18)}]
            \path (0,0) graph[nodes={transaction, text width=1.1cm}, clockwise, n=3, radius=7em]{
                1out/{
                    $\Write{x_1^2, 1}$\\
                    $\Write{x_1^3, 1}$\\
                    $\Write{x_2, 1}$\\
                    $\Write{x_3, 1}$\\
                    $\Write{x_1, 1}$
                }[label=0:$\txnVar_1^\W$],
                2out/{
                    $\Write{x_2^1, 2}$\\
                    $\Write{x_2^3, 2}$\\
                    $\Write{x_1, 2}$\\
                    $\Write{x_3, 2}$\\
                    $\Write{x_2, 2}$
                }[label=0:$\txnVar_2^\W$],
                3out/{
                    $\Write{x_3^1, 3}$\\
                    $\Write{x_3^2, 3}$\\
                    $\Write{x_1, 3}$\\
                    $\Write{x_2, 3}$\\
                    $\Write{x_3, 3}$
                }[label=0:$\txnVar_3^\W$];
            };
			\end{scope}

				\draw (1out) edge[draw=WR, ->, bend left=10] node[right, pos=0.3]{$\wr_{x_1}, \wr_{x_1^2}$} (2in);
				\draw (2out) edge[draw=WR, ->, out=140, in=-50] node[left, pos=0.8]{$\wr_{x_2}, \wr_{x_2^1}$} (1in);

				\draw (1out) edge[draw=WR, ->, out=-90, in=65] node[left, xshift=-5pt, pos=0.8]{$\wr_{x_1}, \wr_{x_1^3}$} (3in);
				\draw (3out) edge[draw=WR, ->, out=100, in=-120] node[left,  pos=0.8]{$\wr_{x_3}, \wr_{x_3^1}$} (1in);

				\draw (2out) edge[draw=WR, ->, out=-120, in=-60, looseness=0.3] node[below, pos=0.5] {$\wr_{x_2}, \wr_{x_2^3}$} (3in);
				\draw (3out) edge[draw=WR, ->, out=-30, in=200] node[below, pos=0.5] {$\wr_{x_3}, \wr_{x_3^2}$} (2in);

				\draw (3out) edge[draw=CO, ->, out=-70, in=-110, looseness=0.4] node[below, pos=0.6] {$\co$} (2out);
				\draw (2out) edge[draw=CO, ->, out=110, in=70, looseness=0.4] node[above, pos=0.6] {$\co$} (3out);
        \end{tikzpicture}
}%
        \caption{The corresponding history $\historyVar$.}
\label{subfig:range_reduction_example_history}
    \end{subfigure}
    \caption{
The history $\historyVar$ given an undirected graph $G$.
Using the semantics of $\RC$ (\cref{subfig:isolation-levels-cc}), we derive $t_3^{\W}\relop{\co}t_2^{\W}$ and  $t_2^{\W}\relop{\co}t_3^{\W}$, implying that $\historyVar$ does not satisfy $\RC$, indicating that $G$ has a triangle.
}
    \label{fig:range_reduction_example}
\end{figure}


==> figures/fig_intro.tex <==
\begin{figure}
\def\scaleboxvalue{0.89}
\begin{subfigure}[b]{0.48\textwidth}
\newcommand{\sgap}{1.95}
    \newcommand{\tgap}{0.2}
    \newcommand{\slen}{3.22}
    \scalebox{\scaleboxvalue}{%
    \centering
    \begin{tikzpicture}[font=\small]
        \node[] (s1) at (0*\sgap, 0) {\small$\sessionVar_1$};
        \node[] (s2) at (1*\sgap, 0) {\small$\sessionVar_2$};
        \node[] (s3) at (2*\sgap, 0) {\small$\sessionVar_3$};
        \node[] (s4) at (3*\sgap, 0) {\small$\sessionVar_4$};
        \draw[session] (s1) -- ++(0,-\slen);
        \draw[session] (s2) -- ++(0,-\slen);
        \draw[session] (s3) -- ++(0,-\slen);
        \draw[session] (s4) -- ++(0,-\slen);

        % s_1
        \node[transaction, label=0:{\small$\txnVar_1$}, below = \tgap of s1] (t1) {
            $\Write{x, 1}$\\
            $\Write{y, 1}$
        };

        % s_2
        \node[transaction, label=0:{\small$\txnVar_2$}, below = \tgap of s2] (t2) {
            $\Write{x, 2}$
        };

        % s_3
        \node[transaction, label=0:{\small$\txnVar_3$}, below = \tgap of s3] (t3) {
            $\Write{x, 3}$
        };
        \node[transaction, label=0:{\small$\txnVar_4$}, below = \tgap of t3] (t4) {
            $\Write{z, 1}$\\
            $\Write{y, 2}$
        };

        % s_4
        \node[transaction, label=0:{\small$\txnVar_5$}, below = \tgap of s4] (t5) {
            $\Read{x, 1}$\\
            $\Read{x, 2}$\\
            $\Read{x, 3}$
        };
        \node[transaction, label=0:{\small$\txnVar_6$}, below = \tgap of t5] (t6) {
            $\Read{z, 1}$\\
            $\Read{y, 1}$
        };

        \draw (t1.north east) edge[draw=CO, ->, bend left, "$\co'$"] (t2.north west);
        
        \draw (t2.north east) edge[draw=CO, ->, bend left, "$\co'$"] (t3.north west);

        \draw (t4) edge[draw=CO, ->, bend left=10] node[below, pos=0.35]{$\co'$} (t1);

		\draw (t3) edge[draw=WR, ->, bend right=5] node[below]{$\wr_x$} (t5);
		\draw (t2) edge[draw=WR, ->, out=50, in=130, looseness=0.9, "$\wr_x$"] (t5);
		\draw (t1) edge[draw=WR, ->, out=55, in=125, looseness=0.9, "$\wr_x$"] (t5);

		\draw (t4) edge[draw=WR, ->, bend right=5] node[below]{$\wr_z$} (t6);
		\draw (t1) edge[draw=WR, ->, bend right=20] node[below]{$\wr_y$} (t6);


    \end{tikzpicture}
    }%
    \caption{$\RC$-inconsistent.}
    \label{subfig:intro_rc}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.48\textwidth}
    \newcommand{\sgap}{1.95}
    \newcommand{\tgap}{0.2}
    \newcommand{\slen}{3.22}
    
	 \scalebox{\scaleboxvalue}{%
	 \centering
    \begin{tikzpicture}[font=\small]
        \node[] (s1) at (0*\sgap, 0) {\small$\sessionVar_1$};
        \node[] (s2) at (1*\sgap, 0) {\small$\sessionVar_2$};
        \node[] (s3) at (2*\sgap, 0) {\small$\sessionVar_3$};
        \node[] (s4) at (3*\sgap, 0) {\small$\sessionVar_4$};
        \draw[session] (s1) -- ++(0,-\slen);
        \draw[session] (s2) -- ++(0,-\slen);
        \draw[session] (s3) -- ++(0,-\slen);
        \draw[session] (s4) -- ++(0,-\slen);

        % s_1
        \node[transaction, label=0:{\small$\txnVar_1$}, below = \tgap of s1] (t1) {
            $\Write{x, 1}$
        };
        \node[transaction, label=0:{\small$\txnVar_2$}, below = \tgap of t1] (t2) {
            $\Write{x, 2}$
        };
        \node[transaction, label=0:{\small$\txnVar_3$}, below = \tgap of t2] (t3) {
            $\Write{y, 1}$\\
            $\Read{z,2}$
        };

        % s_2
        \node[transaction, label=0:{\small$\txnVar_4$}, below = \tgap of s2] (t4) {
            $\Write{x, 3}$
        };
        \node[transaction, label=0:{\small$\txnVar_5$}, below = \tgap of t4] (t5) {
            $\Write{z, 1}$
        };

        % s_3
        \node[transaction, label=0:{\small$\txnVar_6$}, below = \tgap of s3] (t6) {
            $\Write{x, 4}$\\
            $\Read{z, 1}$\\
            $\Write{z, 2}$
        };

        % s_4
        \node[transaction, label=0:{\small$\txnVar_7$}, below = \tgap of s4] (t7) {
            $\Read{x, 3}$\\
            $\Read{y, 1}$
        };

        \draw (t6.north west) edge[draw=CO, ->, bend right, "$\co'$"'] (t4.north east);
        
        \draw (t2) edge[draw=CO, ->] node[below,anchor=north,xshift=5pt,yshift=1pt] {$\co'$} (t4);
        
        \draw (t5) edge[draw=WR, ->, bend right] node[below,anchor=north] {$\wr_z$} (t6);

        \draw (t4) edge[draw=WR, ->, out=45, "$\wr_x$"] (t7);

        \draw (t6) edge[draw=WR, ->, out=-105, in=15, looseness=0.7] node[below, anchor=north, xshift=-3pt] {$\wr_z$} (t3);

        \draw (t3) edge[draw=WR, ->, bend right, "$\wr_y$"'] (t7);
    \end{tikzpicture}
    }%
    \caption{$\CC$-inconsistent.}
    \label{subfig:intro_cc}
\end{subfigure}
\caption{\label{fig:intro}
An $\RC$-inconsistent history (\protect\subref{subfig:intro_rc}) and a $\CC$-inconsistent history (\protect\subref{subfig:intro_cc}).
$\ToolName$ infers a small set of partial commit edges $\co'$ that are sufficient to witness the inconsistency in each case and identify small witnesses by means of simple cycles.
Inferred $\co'$ edges that go along $\so\cup \wr$ are not shown explicitly.
}
\end{figure}

==> figures/internal-consistency.tex <==
\begin{figure}
    \centering
    \begin{subfigure}[b]{0.3\textwidth}
        \centering
        \begin{tikzpicture}[font=\small]
            \node[transaction, opacity=0.3] (t0) {$\Write{x, 1}$};
            \node[transaction, right = of t0] (t1) {$\Read{x, 1}$};
            \draw (t0) edge [draw=WR, "$\wr$", ->] (t1);
        \end{tikzpicture}
        \caption{No thin-air reads violation}
    \end{subfigure}
\hfill
    \begin{subfigure}[b]{0.3\textwidth}
        \centering
        \begin{tikzpicture}[font=\small]
            \node[transaction] (t0) {$\Write{x, 1}$};
            \node [
                fit=(t0),
                draw=red!50!black!50,
                very thick,
                inner sep=-\pgflinewidth,
                cross out,
            ] {};
            
            \node[transaction, right = of t0] (t1) {$\Read{x, 1}$};
            \draw (t0) edge [draw=WR, "$\wr$", ->] (t1);
        \end{tikzpicture}
        \caption{No aborted reads violation}
    \end{subfigure}
\hfill
    \begin{subfigure}[b]{0.3\textwidth}
        \centering
        \begin{tikzpicture}[font=\small]       
            \node[transaction, right = of t0] (t1) {
                $\Read{x, 1}$\\
                $\Write{x, 1}$
            };
        \end{tikzpicture}
        \caption{No future reads violation}
    \end{subfigure}
    \vspace{0.5em}\\
    \begin{subfigure}[b]{0.3\textwidth}
        \centering
        \begin{tikzpicture}[font=\small]
            \node[transaction,] (t0) {$\Write{x, 1}$};
            \node[transaction, right = of t0] (t1) {
                $\Write{x, 2}$\\
                $\Read{x, 1}$
            };
            \draw (t0) edge [draw=WR, "$\wr$", ->] (t1);
        \end{tikzpicture}
        \caption{Observe own writes violation}
    \end{subfigure}
\qquad\qquad
    \begin{subfigure}[b]{0.3\textwidth}
        \centering
        \begin{tikzpicture}[font=\small]
            \node[transaction,] (t0) {
                $\Write{x, 1}$\\
                $\Write{x, 2}$
            };
            \node[transaction, right = of t0] (t1) {
                $\Read{x, 1}$
            };
            \draw (t0) edge [draw=WR, "$\wr$", ->] (t1);
        \end{tikzpicture}
        \caption{Observe latest write violation}
    \end{subfigure}
    \caption{Examples of violations of the five axioms of Read Consistency.}
    \label{fig:internal-consistency}
\end{figure}

==> figures/isolation-level-examples.tex <==
\begin{figure}
    \centering
	\def\scaleboxvalue{0.9}
    \begin{subfigure}[b]{0.45\textwidth}
        \centering
        \newcommand{\sgap}{2.5}
        \newcommand{\tgap}{0.2}
        \newcommand{\slen}{2.4}
		\scalebox{\scaleboxvalue}{%
        \begin{tikzpicture}[font=\small]
            \node[] (s1) at (0*\sgap, 0) {\small$\sessionVar_1$};
            \node[] (s2) at (1*\sgap, 0) {\small$\sessionVar_2$};
            \draw[session] (s1) -- ++(0,-\slen);
            \draw[session] (s2) -- ++(0,-\slen);

            % s_1
            \node[transaction, label=0:{\small$\txnVar_1$}, below = \tgap of s1] (t1) {
                $\Write{x,1}$
            };
            \node[transaction, label=0:{\small$\txnVar_2$}, below = \tgap of t1] (t2) {
                $\Write{x,2}$
            };

            % s_2
            \node[transaction, label=0:{\small$\txnVar_3$}, below = \tgap of s2] (t3) {
                $\Read{x,2}$\\
                $\Read{x,1}$
            };
			\draw (t1) edge [draw=WR, bend left=30, ->] node[above]  {$\wr$} (t3);
			\draw (t2) edge [draw=WR, bend left=10, ->] node[below]  {$\wr$} (t3);	
        \end{tikzpicture}
		}%
        \caption{Read Consistent history.}
        \label{subfig:isolation-level-examples-none}
    \end{subfigure}
	\qquad
    \begin{subfigure}[b]{0.45\textwidth}
        \centering
        \newcommand{\sgap}{2.5}
        \newcommand{\tgap}{0.2}
        \newcommand{\slen}{2.4}
		\scalebox{\scaleboxvalue}{%
        \begin{tikzpicture}[font=\small]
            \node[] (s1) at (0*\sgap, 0) {\small$\sessionVar_1$};
            \node[] (s2) at (1*\sgap, 0) {\small$\sessionVar_2$};
            \draw[session] (s1) -- ++(0,-\slen);
            \draw[session] (s2) -- ++(0,-\slen);

            % s_1
            \node[transaction, label=0:{\small$\txnVar_1$}, below = \tgap of s1] (t1) {
                $\Write{x,1}$
            };
            \node[transaction, label=0:{\small$\txnVar_2$}, below = \tgap of t1] (t2) {
                $\Write{x,2}$\\
                $\Write{y,2}$
            };

            % s_2
            \node[transaction, label=0:{\small$\txnVar_3$}, below = \tgap of s2] (t3) {
                $\Read{x,1}$\\
                $\Read{y,2}$
            };
			\draw (t1) edge [draw=WR, bend left=30, ->] node[above]  {$\wr$} (t3);
			\draw (t2) edge [draw=WR, bend left=10, ->] node[below]  {$\wr$} (t3);	
        \end{tikzpicture}
		}%
        \caption{Read Committed consistent history.}
        \label{subfig:isolation-level-examples-rc}
    \end{subfigure}\\
    \begin{subfigure}[b]{0.45\textwidth}
        \centering
        \newcommand{\sgap}{2.3}
        \newcommand{\tgap}{0.2}
        \newcommand{\slen}{2.4}
		\scalebox{\scaleboxvalue}{%
        \begin{tikzpicture}[font=\small]
            \node[] (s1) at (0*\sgap, 0) {\small$\sessionVar_1$};
            \node[] (s2) at (1*\sgap, 0) {\small$\sessionVar_2$};
            \node[] (s3) at (2*\sgap, 0) {\small$\sessionVar_3$};
            \draw[session] (s1) -- ++(0,-\slen);
            \draw[session] (s2) -- ++(0,-\slen);
            \draw[session] (s3) -- ++(0,-\slen);

            % s_1
            \node[transaction, label=0:{\small$\txnVar_1$}, below = \tgap of s1] (t1) {
                $\Write{x, 1}$
            };
            \node[transaction, label=0:{\small$\txnVar_2$}, below = \tgap of t1] (t2) {
                $\Write{x, 2}$
            };

            % s_2
            \node[transaction, label=0:{\small$\txnVar_3$}, below = \tgap of s2] (t3) {
                $\Read{x, 2}$\\
                $\Write{y, 3}$
            };

            % s_3
            \node[transaction, label=0:{\small$\txnVar_4$}, below = \tgap of s3] (t4) {
                $\Read{y, 3}$\\
                $\Read{x, 1}$
            };
			\draw (t1) edge [draw=WR, out=30, in=150, looseness=0.55, ->] node[above, pos=0.7]  {$\wr$} (t4);
			\draw (t2) edge [draw=WR, bend left=10, ->] node[above]  {$\wr$} (t3);
			\draw (t3) edge [draw=WR, bend right=15, ->] node[below]  {$\wr$} (t4);	
        \end{tikzpicture}
		}%
        \caption{Read Atomic consistent history.}
        \label{subfig:isolation-level-examples-ra}
    \end{subfigure}
		\qquad
    \begin{subfigure}[b]{0.45\textwidth}
        \centering
        \newcommand{\sgap}{2.3}
        \newcommand{\tgap}{0.2}
        \newcommand{\slen}{2.4}
		\scalebox{\scaleboxvalue}{%
        \begin{tikzpicture}[font=\small]
            \node[] (s1) at (0*\sgap, 0) {\small$\sessionVar_1$};
            \node[] (s2) at (1*\sgap, 0) {\small$\sessionVar_2$};
            \node[] (s3) at (2*\sgap, 0) {\small$\sessionVar_3$};
            \draw[session] (s1) -- ++(0,-\slen);
            \draw[session] (s2) -- ++(0,-\slen);
            \draw[session] (s3) -- ++(0,-\slen);

            % s_1
            \node[transaction, label=0:{\small$\txnVar_1$}, below = \tgap of s1] (t1) {
                $\Write{x, 1}$
            };

            % s_2
            \node[transaction, label=0:{\small$\txnVar_2$}, below = \tgap of s2] (t2) {
                $\Read{x, 1}$\\
                $\Write{x, 2}$
            };

            \node[transaction, label=0:{\small$\txnVar_3$}, below = \tgap of t2] (t3) {
                $\Read{x, 2}$
            };

            % s_3
            \node[transaction, label=0:{\small$\txnVar_4$}, below = \tgap of s3] (t4) {
                $\Read{x, 1}$\\
                $\Write{x, 3}$
            };

            \node[transaction, label=0:{\small$\txnVar_5$}, below = \tgap of t4] (t5) {
                $\Read{x, 3}$
            };

			\draw (t1) edge [draw=WR, out=30, in=150, looseness=0.55, ->] node[above, pos=0.7]  {$\wr$} (t4);
			\draw (t1) edge [draw=WR, bend right=10, ->] node[above, pos=0.7]  {$\wr$} (t2);
			\draw (t2) edge [draw=WR, out=-150, in=155, looseness=1.6, ->] node[left]  {$\wr$} (t3);
			\draw (t4) edge [draw=WR, out=-150, in=155, looseness=1.6, ->] node[left]  {$\wr$} (t5);
        \end{tikzpicture}
		}%
        \caption{Causally consistent history.}
        \label{subfig:isolation-level-examples-cc}
    \end{subfigure}
    \caption{Examples of consistent histories that violate consistency of stronger isolation levels.}
    \label{fig:isolation-level-examples}
\end{figure}

==> figures/isolation-levels.tex <==
\begin{figure}
    \centering
    \begin{subfigure}[b]{0.3\textwidth}
        \begin{tikzpicture}[font=\small]
            \graph [math nodes, grow right=6em, branch down=4em]  {
                t_2["writes $x$"] ->[draw=WR, "$\wr$"] r[as=$\readVar$],
                {[nodes={xshift=2em}] t_1 ->[draw=WR, "$\wr_x$"] r_x[as=$\readVar_x$]},
                t_2 ->[draw=CO, "$\co$"] t_1,
                r ->["$\po$"] r_x
            };
            \draw[dashed] (r.center) ++(-0.37,0.25) -- ++(0.93,0) -- node [midway, label=0:$t_3$] {} ++(0.94,-1.9) -- ++(-0.93,0) -- cycle;
            %
        \end{tikzpicture}
        \caption{Read Committed}
        \label{subfig:isolation-levels-rc}
    \end{subfigure}
    \begin{subfigure}[b]{0.3\textwidth}
        \begin{tikzpicture}[font=\small]
            \graph [math nodes, grow right=6em, branch down=4em]  {
                t_2["writes $x$"],
                {[nodes={xshift=2em}] t_1 ->[draw=WR, "$\wr_x$"] t_3},
                t_2 ->[draw=CO, "$\co$"] t_1,
                t_2 ->[bend left, "$\so \cup \wr$"] t_3
            };
        \end{tikzpicture}
        \caption{Read Atomic}
        \label{subfig:isolation-levels-ra}
    \end{subfigure}
    \begin{subfigure}[b]{0.3\textwidth}
        \begin{tikzpicture}[font=\small]
            \graph [math nodes, grow right=6em, branch down=4em]  {
                t_2["writes $x$"],
                {[nodes={xshift=2em}] t_1 ->[draw=WR, "$\wr_x$"] t_3},
                t_2 ->[draw=CO, "$\co$"] t_1,
                t_2 ->[bend left, dashed, "$(\so \cup \wr)^+$"] t_3
            };
        \end{tikzpicture}
        \caption{Causal Consistency}
        \label{subfig:isolation-levels-cc}
    \end{subfigure}
    \caption{The axioms of Read Committed (\protect\subref{subfig:isolation-levels-rc}), Read Atomic (\protect\subref{subfig:isolation-levels-ra}), and Causal Consistency (\protect\subref{subfig:isolation-levels-cc}).
In each case, the $\co$ ordering is required when the other orderings hold.
}
    \label{fig:isolation-levels}
\end{figure}

==> figures/ra-reduction-example.tex <==
\begin{figure}
    \centering
    \newcommand{\sgap}{2}
    \newcommand{\tgap}{0.3}
    \newcommand{\slen}{5.55}
    \begin{tikzpicture}[font=\small]
        \node[] (s1) at (0, 0*\sgap) {\small$\sessionVar_\R$};
        \node[] (s2) at (-7, 0*\sgap) {\small$\sessionVar_\W$};
        \draw[session] (s1) -- ++(\slen, 0);
        \draw[session] (s2) -- ++(\slen, 0);

        \begin{scope}[]
        % s_1
        \node[transaction, label={\small$\txnVar_1^\R$}, right = \tgap of s1] (t1in) {
            $\Read{x_2, 2}$\\
            $\Read{x_3, 3}$
        };
        \node[transaction, label={\small$\txnVar_2^\R$}, right = \tgap of t1in] (t2in) {
            $\Read{x_1, 1}$\\
            $\Read{x_3, 3}$
        };
        \node[transaction, label={\small$\txnVar_3^\R$}, right = \tgap of t2in] (t3in) {
            $\Read{x_1, 1}$\\
            $\Read{x_2, 2}$
        };
        
        % s_2
        \node[transaction, label={\small$\txnVar_1^\W$}, right = \tgap of s2] (t1out) {
            $\Write{x_2, 1}$\\
            $\Write{x_3, 1}$\\
            $\Write{x_1, 1}$
        };
        \node[transaction, label={\small$\txnVar_2^\W$}, right = \tgap of t1out] (t2out) {
            $\Write{x_1, 2}$\\
            $\Write{x_3, 2}$\\
            $\Write{x_2, 2}$
        };
        \node[transaction, label={\small$\txnVar_3^\W$}, right = \tgap of t2out] (t3out) {
            $\Write{x_1, 3}$\\
            $\Write{x_2, 3}$\\
            $\Write{x_3, 3}$
        };
        \end{scope}
    \end{tikzpicture}
    \caption{The $\RA$-inconsistent history $\historyVar$ for the undirected graph $G$ of \cref{subfig:range_reduction_example_graph}, consisting of two sessions.}
    \label{fig:ra-reduction-example}
\end{figure}

==> figures/scalability_awdit.tex <==
\begin{figure}
\def\scaleboxvalue{0.85}
\def\plotheight{5cm}
\def\markersize{2.25}

\pgfplotsset{ScalabilityStyle/.style={
inner sep=1pt,
	mark size=\markersize,
	height=\plotheight,
	legend style={legend pos=north west, draw=black, legend columns=6, legend cell align={left}, font=\small},
	legend style={/tikz/every even column/.append style={column sep=0.5cm}},
  ylabel={Time (s)},
	log basis x={2},
    xlabel style={font=\normalfont},
    ylabel style={font=\normalfont},
    ylabel near ticks,
    xlabel near ticks,
    xticklabel style={font=\small},
    yticklabel style={font=\small},
    grid style=dashed,
	grid=both,
	xminorgrids=false,
	yminorgrids=false,
	legend to name=named}
}
\def\lineWidth{1}

\pgfplotsset{
    discard if not/.style 2 args={
        x filter/.append code={
            \edef\tempa{\thisrow{#1}}
            \edef\tempb{#2}
            \ifx\tempa\tempb
            \else
                \def\pgfmathresult{inf}
            \fi
        }
    }
}


\def\script{twitter}
\def\database{cockroachdb}

\scalebox{\scaleboxvalue}{%
\begin{tikzpicture}[tight background, inner sep=0pt]
\begin{groupplot}[
group style={group size= 3 by 1, horizontal sep=1.6cm} ,
]


\nextgroupplot[ScalabilityStyle, xlabel={transactions}, xtick distance=25e3, ytick distance=1, every x tick scale label/.style={at={(1,0)},xshift=1pt,anchor=south west,inner sep=0pt}, title=Time vs transactions]
\addplot[color=RoyalBlue, mark=*, discard if not={script}{\script}, discard if not={database}{\database}] table [x=txns, y=ours_rc (s), col sep=comma,] {data/2025-03-18-fig9-txn.csv};
\addplot[color=Red, mark=pentagon*, discard if not={script}{\script}, discard if not={database}{\database} ] table [x=txns, y=ours_ra (s), col sep=comma,] {data/2025-03-18-fig9-txn.csv};
\addplot[color=Green, mark=square*, discard if not={script}{\script}, discard if not={database}{\database} ] table [x=txns, y=ours_cc (s), col sep=comma,] {data/2025-03-18-fig9-txn.csv};


\coordinate (top) at (rel axis cs:0,1);% coordinate at top of the first plot




\nextgroupplot[ScalabilityStyle, xlabel={sessions}, xtick distance=25, ytick distance=0.25, title=Time vs sessions]
\addplot[color=RoyalBlue, mark=*, discard if not={script}{\script}, discard if not={database}{\database}] table [x=sessions, y=ours_rc (s), col sep=comma,] {data/2025-03-18-fig9-sess.csv};
\addplot[color=Red, mark=pentagon*, discard if not={script}{\script}, discard if not={database}{\database} ] table [x=sessions, y=ours_ra (s), col sep=comma,] {data/2025-03-18-fig9-sess.csv};
\addplot[color=Green, mark=square*, discard if not={script}{\script}, discard if not={database}{\database} ] table [x=sessions, y=ours_cc (s), col sep=comma,] {data/2025-03-18-fig9-sess.csv};


\nextgroupplot[ScalabilityStyle, xlabel={transaction size}, xtick distance=25, ytick distance=1,  title=Time vs transaction size]
\addplot[color=RoyalBlue, mark=*, discard if not={script}{cheng}, discard if not={database}{\database}] table [x=ops_per_txn, y=ours_rc (s), col sep=comma,] {data/2025-03-18-fig9-ops.csv};
\addplot[color=Red, mark=pentagon*, discard if not={script}{cheng}, discard if not={database}{\database} ] table [x=ops_per_txn, y=ours_ra (s), col sep=comma,] {data/2025-03-18-fig9-ops.csv};
\addplot[color=Green, mark=square*, discard if not={script}{cheng}, discard if not={database}{\database} ] table [x=ops_per_txn, y=ours_cc (s), col sep=comma,] {data/2025-03-18-fig9-ops.csv};

\coordinate (bot) at (rel axis cs:1,0);% coordinate at bottom of the last plot

\legend{$\RC$, $\RA$, $\CC$}

\end{groupplot}
\path (top)--(bot) coordinate[midway] (group center);
\node[inner sep=0pt, below=0.15em] at (group center |- current bounding box.south) {\pgfplotslegendfromname{named}};
\end{tikzpicture}
}
\caption{\label{fig:scalability_awdit}
Scalability experiments on $\ToolName$ as a function of the number of transactions (left), number of sessions (middle), and number of operations per transaction (right), for each isolation level.
}
\end{figure}

==> figures/scatter_all.tex <==
\begin{figure}
\def\scaleboxvalue{0.85}
\def\plotheight{5cm}
\def\markersize{2.25}
\def\xmax{7200}
\def\ymin{\xmin}
\def\ymax{\xmax}
\def\xmin{0.5e-2}
\newcommand{\DrawSpeedupLines}{
\draw[color=gray, ultra thick] (axis cs:\xmin,\ymin) -- (axis cs:\xmax,\ymax);

\draw[color=gray, very thick] (axis cs:\xmin,10*\ymin) -- (axis cs:\xmax/10,\ymax);
\draw[color=gray, very thick] (axis cs:10*\xmin,\ymin) -- (axis cs:\xmax,\ymax/10);

\draw[color=gray, thick] (axis cs:\xmin,100*\ymin) -- (axis cs:\xmax/100,\ymax);
\draw[color=gray, thick] (axis cs:100*\xmin,\ymin) -- (axis cs:\xmax,\ymax/100);

\draw[color=gray] (axis cs:\xmin,1000*\ymin) -- (axis cs:\xmax/1000,\ymax);
\draw[color=gray] (axis cs:1000*\xmin,\ymin) -- (axis cs:\xmax,\ymax/1000);
}

\pgfplotsset{ScatterStyle/.style={
inner sep=1pt,
	mark size=\markersize,
	height=\plotheight,
	legend style={legend pos=north west, draw=black, legend columns=1, legend cell align={left}, font=\small},
	xlabel={$\ToolName$ (s)},
    ylabel={Plume (s)},
    xlabel style={font=\normalfont},
    ylabel style={font=\normalfont},
    ylabel near ticks,
    xlabel near ticks,
	xtick distance=10,
	ytick distance=10,
    xmin=\xmin, xmax=\xmax,
    ymin=\ymin, ymax=\ymax,
    xticklabel style={font=\small},
    yticklabel style={font=\small},
    grid style=dashed,
	}
}
\scalebox{\scaleboxvalue}{
\begin{tikzpicture}[tight background, inner sep=0pt,]
\begin{groupplot}[
group style={group size= 3 by 1, horizontal sep=1.3cm} 
]

\nextgroupplot[ScatterStyle, xmode=log,ymode=log, title=Read Committed]

\addplot[color=RoyalBlue, only marks, mark=* ] table [x=ours_rc (s), y=plume_rc (s), col sep=comma, restrict expr to domain={\thisrow{plume_rc (s)}}{1e-2:7199}] {data/2025-03-18-fig8.csv};
\addplot[color=Red, only marks, mark=diamond* ] table [x=ours_rc (s), y=plume_rc (s), col sep=comma, restrict expr to domain={\thisrow{plume_rc (s)}}{7200:7200}] {data/2025-03-18-fig8.csv};

\DrawSpeedupLines



\nextgroupplot[ScatterStyle, xmode=log,ymode=log, title=Read Atomic]

\addplot[color=RoyalBlue, only marks, mark=* ] table [x=ours_ra (s), y=plume_ra (s), col sep=comma, restrict expr to domain={\thisrow{plume_ra (s)}}{1e-2:7199}] {data/2025-03-18-fig8.csv};
\addplot[color=Red, only marks, mark=diamond* ] table [x=ours_ra (s), y=plume_ra (s), col sep=comma, restrict expr to domain={\thisrow{plume_ra (s)}}{7200:7200}] {data/2025-03-18-fig8.csv};

\DrawSpeedupLines



\nextgroupplot[ScatterStyle, xmode=log,ymode=log, title=Causal Consistency]

\addplot[color=RoyalBlue, only marks, mark=* ] table [x=ours_cc (s), y=plume_cc (s), col sep=comma, restrict expr to domain={\thisrow{plume_cc (s)}}{1e-2:7199}] {data/2025-03-18-fig8.csv};
\addplot[color=Red, only marks, mark=diamond* ] table [x=ours_cc (s), y=plume_cc (s), col sep=comma, restrict expr to domain={\thisrow{plume_cc (s)}}{7200:7200}] {data/2025-03-18-fig8.csv};


\DrawSpeedupLines

\end{groupplot}
\end{tikzpicture}
}
\caption{\label{fig:scatter}
An aggregate performance comparison of Plume vs $\ToolName$ across all histories, for each weak isolation level.
A red diamond indicates a timeout (\SI{2}{h}) for Plume.
Gray lines mark regions of the plot indicating speedup/slowdown of $10^{i}\times$, for $i\in \{0,1,2,3\}$.
}
\end{figure}

